Catalysing Completeness and Universality

A catalysis state is a quantum state that is used to make some desired operation possible or more efficient, while not being consumed in the process. Recent years have seen catalysis used in state-of-the-art protocols for implementing magic state distillation or small angle phase rotations. In this paper we will see that we can also use catalysis to prove that certain gate sets are computationally universal, and to extend completeness results of graphical languages to larger fragments. In particular, we give a simple proof of the computational universality of the CS+Hadamard gate set using the catalysis of a $T$ gate using a CS gate, which sidesteps the more complicated analytic arguments of the original proof by Kitaev. This then also gives us a simple self-contained proof of the computational universality of Toffoli+Hadamard. Additionally, we show that the phase-free ZH-calculus can be extended to a larger complete fragment, just by using a single catalysis rule (and one scalar rule).

==> figures/CCZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.725, 0) {};
		\node [style=none] (32) at (-0.725, -1.5) {};
		\node [style=white dot] (33) at (0.025, -1.5) {};
		\node [style=white dot] (34) at (0.025, 0) {};
		\node [style=hadamard] (35) at (-0.475, -0.75) {};
		\node [style=none] (37) at (0.8, -1.5) {};
		\node [style=none] (38) at (0.775, 0) {};
		\node [style=none] (39) at (-0.75, 1.25) {};
		\node [style=none] (40) at (0.75, 1.25) {};
		\node [style=white dot] (41) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (31.center) to (38.center);
		\draw (41) to (35);
		\draw (34) to (35);
		\draw (33) to (35);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (56) at (0, -0.5) {};
		\node [style=Z dot] (57) at (0, 0.5) {};
		\node [style=none] (58) at (-1.25, -0.5) {};
		\node [style=none] (59) at (1.25, -0.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot targ] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=cnot ctrl] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.725, 1) {};
		\node [style=none] (32) at (-0.725, -1) {};
		\node [style=white dot] (33) at (0.025, -1) {};
		\node [style=white dot] (34) at (0.025, 1) {};
		\node [style=hadamard] (35) at (0.025, 0) {$e^{i\alpha}$};
		\node [style=none] (37) at (0.8, -1) {};
		\node [style=none] (38) at (0.775, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (34) to (33);
		\draw (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.725, 0.75) {};
		\node [style=none] (32) at (-0.725, -0.75) {};
		\node [style=white dot] (33) at (0.025, -0.75) {};
		\node [style=white dot] (34) at (0.025, 0.75) {};
		\node [style=hadamard] (35) at (0.025, 0) {};
		\node [style=none] (37) at (0.8, -0.75) {};
		\node [style=none] (38) at (0.775, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (34) to (33);
		\draw (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Clifford-T-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0) {};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=hadamard] (2) at (-6, 0) {};
		\node [style=none] (3) at (-3.5, 0) {=};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=Z phase dot] (6) at (-1.25, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (0.25, 0) {$\frac\pi2$};
		\node [style=Z dot] (10) at (-6.75, 0) {};
		\node [style=Z dot] (11) at (-5.25, 0) {};
		\node [style=X dot] (12) at (-6, 1) {};
		\node [style=Z phase dot] (13) at (-6, 1.75) {$\frac\pi2$};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=hadamard] (16) at (5.5, 0) {$i$};
		\node [style=none] (17) at (7.5, 0) {=};
		\node [style=none] (18) at (8.5, 0) {};
		\node [style=none] (19) at (12.25, 0) {};
		\node [style=Z phase dot] (20) at (9.75, 0) {$\frac\pi4$};
		\node [style=Z phase dot] (21) at (11.25, 0) {$\frac\pi4$};
		\node [style=Z dot] (22) at (4.75, 0) {};
		\node [style=Z dot] (23) at (6.25, 0) {};
		\node [style=X dot] (24) at (5.5, 1) {};
		\node [style=Z phase dot] (25) at (5.5, 1.75) {$\frac\pi4$};
		\node [style=Z phase dot] (26) at (15, 0) {$\frac\pi4$};
		\node [style=X dot] (27) at (16.25, 0) {};
		\node [style=none] (28) at (17.5, 0) {};
		\node [style=none] (29) at (17.5, 0) {=};
		\node [style=Z dot] (30) at (18.75, 0) {};
		\node [style=X dot] (31) at (20, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (12) to (10);
		\draw (12) to (11);
		\draw (13) to (12);
		\draw (4.center) to (6);
		\draw (7) to (5.center);
		\draw (14.center) to (15.center);
		\draw (24) to (22);
		\draw (24) to (23);
		\draw (25) to (24);
		\draw (18.center) to (20);
		\draw (21) to (19.center);
		\draw (26) to (27);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-a-Fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=hadamard] (13) at (-2, 0) {$a$};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (18) at (4.5, -1) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=hadamard] (20) at (4.25, 0) {$\frac{1}{\sqrt{a}}$};
		\node [style=X dot] (21) at (2.75, 0) {};
		\node [style=Z dot] (22) at (2.75, 1) {};
		\node [style=Z dot] (23) at (2.75, -1) {};
		\node [style=hadamard] (24) at (1.5, 1) {$\sqrt{a}$};
		\node [style=hadamard] (25) at (1.5, -1) {$\sqrt{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (22) to (19.center);
		\draw (21) to (23);
		\draw (18.center) to (23);
		\draw (24) to (22);
		\draw (25) to (23);
		\draw [in=180, out=-90, looseness=1.25] (13) to (11.center);
		\draw [in=180, out=90] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-catalysis-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=hadamard] (2) at (-1.75, 0) {$a^2$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=hadamard] (4) at (-3.75, 0) {$a$};
		\node [style=X dot] (5) at (-2.75, 0) {};
		\node [style=Z dot] (6) at (-1.75, 1) {};
		\node [style=Z dot] (7) at (-1.75, -1) {};
		\node [style=none] (59) at (2.15, -0.975) {};
		\node [style=none] (60) at (2.15, 0.975) {};
		\node [style=hadamard] (61) at (1.15, 0.975) {$a$};
		\node [style=hadamard] (62) at (1.15, -0.975) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (5) to (4);
		\draw (2) to (7);
		\draw (6) to (2);
		\draw (6) to (1.center);
		\draw (0.center) to (7);
		\draw (62) to (59.center);
		\draw (61) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-catalysis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=hadamard] (2) at (-2, 0) {$a^2$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=hadamard] (4) at (-4, 0) {$a$};
		\node [style=X dot] (5) at (-3, 0) {};
		\node [style=Z dot] (6) at (-2, 1) {};
		\node [style=Z dot] (7) at (-2, -1) {};
		\node [style=hadamard] (11) at (1.25, 0) {$a$};
		\node [style=X dot] (12) at (2.25, 0) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=hadamard] (17) at (4.25, 0) {$\frac1a$};
		\node [style=X dot] (18) at (3.25, 0) {};
		\node [style=Z dot] (19) at (3.25, 1) {};
		\node [style=Z dot] (20) at (3.25, -1) {};
		\node [style=hadamard] (21) at (3.25, 1.75) {$a$};
		\node [style=hadamard] (22) at (3.25, -1.75) {$a$};
		\node [style=none] (23) at (0, 1) {\eqref{eq:H-box-a-Fourier}};
		\node [style=none] (24) at (6, 0) {=};
		\node [style=hadamard] (25) at (7.5, 1) {$a$};
		\node [style=none] (27) at (11, -1) {};
		\node [style=none] (28) at (11, 1) {};
		\node [style=hadamard] (29) at (7.5, -1) {$\frac1a$};
		\node [style=X dot] (30) at (9.25, 0) {};
		\node [style=Z dot] (31) at (9.25, 1) {};
		\node [style=Z dot] (32) at (9.25, -1) {};
		\node [style=hadamard] (33) at (10, 1.75) {$a$};
		\node [style=hadamard] (34) at (10, -1.75) {$a$};
		\node [style=Z dot] (35) at (8.25, 0) {};
		\node [style=Z dot] (36) at (10, 1) {};
		\node [style=Z dot] (37) at (10, -1) {};
		\node [style=none] (38) at (6, 2) {\spiderrule};
		\node [style=none] (39) at (6, 1) {\bialgrule};
		\node [style=none] (40) at (12.5, 0) {=};
		\node [style=none] (42) at (16.75, -1) {};
		\node [style=none] (43) at (16.75, 1) {};
		\node [style=hadamard] (44) at (14, 0) {$1$};
		\node [style=X dot] (45) at (15, 0) {};
		\node [style=Z dot] (46) at (15, 1) {};
		\node [style=Z dot] (47) at (15, -1) {};
		\node [style=hadamard] (48) at (15.75, 1.75) {$a$};
		\node [style=hadamard] (49) at (15.75, -1.75) {$a$};
		\node [style=Z dot] (51) at (15.75, 1) {};
		\node [style=Z dot] (52) at (15.75, -1) {};
		\node [style=none] (53) at (12.5, 1) {\eqref{eq:multiply-rule-phased}};
		\node [style=none] (54) at (18, 1) {\eqref{eq:Z-a-state}};
		\node [style=none] (55) at (18, 0) {=};
		\node [style=none] (56) at (22.25, -0.75) {};
		\node [style=none] (57) at (22.25, 0.75) {};
		\node [style=Z dot] (58) at (19.5, 0) {};
		\node [style=X dot] (59) at (20.5, 0) {};
		\node [style=Z dot] (60) at (20.5, 0.75) {};
		\node [style=Z dot] (61) at (20.5, -0.75) {};
		\node [style=hadamard] (62) at (21.25, 1.5) {$a$};
		\node [style=hadamard] (63) at (21.25, -1.5) {$a$};
		\node [style=Z dot] (64) at (21.25, 0.75) {};
		\node [style=Z dot] (65) at (21.25, -0.75) {};
		\node [style=none] (67) at (24, 0) {=};
		\node [style=none] (68) at (26.5, -0.75) {};
		\node [style=none] (69) at (26.5, 0.75) {};
		\node [style=hadamard] (74) at (25.5, 0.75) {$a$};
		\node [style=hadamard] (75) at (25.5, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (5) to (4);
		\draw (2) to (7);
		\draw (6) to (2);
		\draw (6) to (1.center);
		\draw (0.center) to (7);
		\draw (12) to (11);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw (19) to (16.center);
		\draw (18) to (20);
		\draw (15.center) to (20);
		\draw (21) to (19);
		\draw (22) to (20);
		\draw (19) to (12);
		\draw (12) to (20);
		\draw (31) to (30);
		\draw (31) to (28.center);
		\draw (30) to (32);
		\draw (27.center) to (32);
		\draw (35) to (30);
		\draw (25) to (35);
		\draw (29) to (35);
		\draw (33) to (36);
		\draw (37) to (34);
		\draw (46) to (45);
		\draw (46) to (43.center);
		\draw (45) to (47);
		\draw (42.center) to (47);
		\draw (48) to (51);
		\draw (52) to (49);
		\draw (44) to (45);
		\draw (60) to (59);
		\draw (60) to (57.center);
		\draw (59) to (61);
		\draw (56.center) to (61);
		\draw (62) to (64);
		\draw (65) to (63);
		\draw (58) to (59);
		\draw (75) to (68.center);
		\draw (74) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-i-Fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=hadamard] (2) at (1.75, 0) {$e^{i\pi/2}$};
		\node [style=none] (3) at (3.75, 0) {=};
		\node [style=Z dot] (6) at (1.75, 1) {};
		\node [style=Z dot] (7) at (1.75, -1) {};
		\node [style=none] (8) at (6.75, -1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=Z phase dot] (11) at (6, 0) {$\ -\frac\pi4~$};
		\node [style=X dot] (12) at (5, 0) {};
		\node [style=Z phase dot] (13) at (5, 1) {$\frac\pi4$};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=hadamard] (17) at (-1.5, 0) {$i$};
		\node [style=Z dot] (18) at (-1.5, 1) {};
		\node [style=Z dot] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (0, 0) {=};
		\node [style=Z phase dot] (21) at (5, -1) {$\frac\pi4$};
		\node [style=none] (22) at (7.75, 0) {=};
		\node [style=none] (23) at (12.25, -1) {};
		\node [style=none] (24) at (12.25, 1) {};
		\node [style=hadamard] (25) at (12, 0) {$e^{-i\frac\pi4}$};
		\node [style=X dot] (26) at (10.5, 0) {};
		\node [style=Z dot] (27) at (10.5, 1) {};
		\node [style=Z dot] (28) at (10.5, -1) {};
		\node [style=hadamard] (29) at (9.25, 1) {$e^{i\frac\pi4}$};
		\node [style=hadamard] (30) at (9.25, -1) {$e^{i\frac\pi4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (6) to (2);
		\draw (6) to (1.center);
		\draw (0.center) to (7);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (13) to (9.center);
		\draw (17) to (19);
		\draw (18) to (17);
		\draw (18) to (16.center);
		\draw (15.center) to (19);
		\draw (12) to (21);
		\draw (8.center) to (21);
		\draw (27) to (26);
		\draw (26) to (25);
		\draw (27) to (24.center);
		\draw (26) to (28);
		\draw (23.center) to (28);
		\draw (29) to (27);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.25, 0.5) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=white dot] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (3, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, 0) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (12) at (3, 2) {$n$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {$n$};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.125) {};
		\node [style=white dot] (29) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15] (26) to (14.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right=15] (22.center) to (25);
		\draw [bend right=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=hadamard] (3) at (0, 0) {$a$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (2.25, 0) {$n$};
		\node [style=none] (12) at (-2.25, 0) {$m$};
		\node [style=none, rotate=90] (13) at (1, 0) {$\ldots$};
		\node [style=none, rotate=90] (14) at (-1, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6.center);
		\draw [bend left=15] (3) to (4.center);
		\draw [bend left=15] (0.center) to (3);
		\draw [bend left=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-H-state-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-8.5, 0) {};
		\node [style=hadamard] (3) at (-7.25, 0) {$a$};
		\node [style=none] (4) at (-6.25, 0.75) {};
		\node [style=none] (5) at (-6.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (11) at (6, 0.75) {};
		\node [style=none] (12) at (6, -0.75) {};
		\node [style=white dot] (15) at (5, 0.75) {};
		\node [style=white dot] (16) at (5, -0.75) {};
		\node [style=none, rotate=90] (18) at (-6.5, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (32) at (5, 0.05) {$\cdots$};
		\node [style=gray dot] (33) at (-3.5, 0) {};
		\node [style=hadamard] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (36) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (37) at (-1.5, 0.05) {$\cdots$};
		\node [style=none] (38) at (-5, 0) {=};
		\node [style=hadamard] (39) at (-1.9, -0.925) {};
		\node [style=hadamard] (40) at (-1.25, -1.5) {$a$};
		\node [style=none] (41) at (2.25, 0.75) {};
		\node [style=none] (42) at (2.25, -0.75) {};
		\node [style=white dot] (43) at (1.25, 0.75) {};
		\node [style=white dot] (44) at (1.25, -0.75) {};
		\node [style=none, rotate=90] (45) at (1.25, 0.05) {$\cdots$};
		\node [style=hadamard] (46) at (2, -1.775) {};
		\node [style=hadamard] (47) at (2.65, -1.85) {$a$};
		\node [style=white dot] (48) at (1.25, -1.35) {};
		\node [style=none] (49) at (3.5, 0) {=};
		\node [style=none] (50) at (-5, 1) {\smalleqref{eq:Hbox-spider}};
		\node [style=none] (51) at (0, 1) {\smalleqref{eq:ZH-bialgebra}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [in=180, out=60, looseness=0.75] (3) to (4.center);
		\draw [in=180, out=-60] (3) to (5.center);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw (33) to (34);
		\draw [in=180, out=60, looseness=0.75] (34) to (35.center);
		\draw [in=180, out=-60] (34) to (36.center);
		\draw (39) to (34);
		\draw (39) to (40);
		\draw (43) to (41.center);
		\draw (44) to (42.center);
		\draw (46) to (47);
		\draw (48) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=white dot] (6) at (3.25, 0) {};
		\node [style=small hadamard] (7) at (2.25, 1) {};
		\node [style=small hadamard] (8) at (4.25, 1) {};
		\node [style=small hadamard] (9) at (2.25, -1) {};
		\node [style=small hadamard] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=st] (31) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white dot] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (25) at (-1.75, 0.5) {};
		\node [style=white dot] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=gray dot] (24) at (-1.75, 0.5) {};
		\node [style=small hadamard] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=small hadamard] (29) at (1.5, 1) {};
		\node [style=small hadamard] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (2.5, -1.25) {$=$};
		\node [style=none] (131) at (-2.75, 2.375) {};
		\node [style=none] (132) at (-2.75, 0.875) {};
		\node [style=hadamard] (133) at (-4, 1.625) {};
		\node [style=none] (134) at (-5.25, 2.375) {};
		\node [style=none] (135) at (-5.25, 0.875) {};
		\node [style=none, rotate=90] (136) at (-8.5, 1.625) {$\ldots$};
		\node [style=none] (137) at (-8.25, 2.375) {};
		\node [style=none] (138) at (-12, 0.875) {};
		\node [style=none] (139) at (-8.25, 0.875) {};
		\node [style=none] (140) at (-12, 2.375) {};
		\node [style=hadamard] (141) at (-11, 1.625) {};
		\node [style=hadamard] (142) at (-9.5, 1.625) {};
		\node [style=none] (143) at (-6.75, 1.625) {$=$};
		\node [style=hadamard] (144) at (-10.25, 1.625) {};
		\node [style=none, rotate=90] (145) at (-11.75, 1.625) {$\ldots$};
		\node [style=none, rotate=90] (146) at (-5, 1.625) {$\ldots$};
		\node [style=none, rotate=90] (147) at (-3, 1.625) {$\ldots$};
		\node [style=gray dot] (148) at (8.625, 1.75) {};
		\node [style=none] (149) at (9.625, 2.5) {};
		\node [style=none] (150) at (9.625, 1) {};
		\node [style=hadamard] (151) at (7.375, 1.75) {};
		\node [style=none] (152) at (6.375, 2.5) {};
		\node [style=none] (153) at (6.375, 1) {};
		\node [style=none] (154) at (10.625, 1.75) {=};
		\node [style=none] (155) at (14.875, 2.5) {};
		\node [style=none] (156) at (14.875, 1) {};
		\node [style=none] (157) at (11.625, 2.5) {};
		\node [style=none] (158) at (11.625, 1) {};
		\node [style=hadamard] (159) at (13.875, 2.5) {};
		\node [style=hadamard] (160) at (13.875, 1) {};
		\node [style=white dot] (161) at (12.625, 2.5) {};
		\node [style=white dot] (162) at (12.625, 1) {};
		\node [style=none, rotate=90] (163) at (9.375, 1.8) {$\cdots$};
		\node [style=none, rotate=90] (164) at (6.625, 1.8) {$\cdots$};
		\node [style=none, rotate=90] (171) at (14.625, 1.8) {$\cdots$};
		\node [style=none, rotate=90] (172) at (11.875, 1.8) {$\cdots$};
		\node [style=none] (179) at (1.375, -1.25) {};
		\node [style=white dot] (180) at (-1.5, -1.25) {};
		\node [style=none] (181) at (-2.25, -1.25) {};
		\node [style=hadamard] (182) at (0.5, -1.25) {};
		\node [style=none] (183) at (3.375, -1.25) {};
		\node [style=none] (184) at (4.875, -1.25) {};
		\node [style=hadamard] (185) at (4.125, -1.25) {};
		\node [style=hadamard] (186) at (9.25, -1.25) {};
		\node [style=hadamard] (187) at (8.375, -1.25) {};
		\node [style=none] (188) at (7.375, -0.75) {};
		\node [style=none] (189) at (7.375, -1.75) {};
		\node [style=none] (190) at (10.5, -1.25) {=};
		\node [style=hadamard] (191) at (13.375, -0.75) {};
		\node [style=none] (192) at (11.625, -0.75) {};
		\node [style=hadamard] (193) at (13.375, -1.75) {};
		\node [style=none] (194) at (11.625, -1.75) {};
		\node [style=hadamard] (195) at (12.5, -0.75) {};
		\node [style=hadamard] (196) at (12.5, -1.75) {};
		\node [style=none] (207) at (-3.5, 5.375) {};
		\node [style=none] (209) at (-3.5, 3.875) {};
		\node [style=white dot] (210) at (-4.5, 4.625) {};
		\node [style=none] (211) at (-5.5, 5.375) {};
		\node [style=none] (213) at (-5.5, 3.875) {};
		\node [style=none] (221) at (-10.75, 3.875) {};
		\node [style=none] (224) at (-7.75, 5.375) {};
		\node [style=none] (226) at (-10.75, 5.375) {};
		\node [style=none] (229) at (-7.75, 3.875) {};
		\node [style=white dot] (232) at (-8.75, 4.625) {};
		\node [style=white dot] (233) at (-9.75, 4.625) {};
		\node [style=none] (234) at (-6.625, 4.75) {$=$};
		\node [style=white dot] (235) at (0.75, 4.625) {};
		\node [style=none] (236) at (1.5, 4.625) {};
		\node [style=none] (237) at (0, 4.625) {};
		\node [style=none] (238) at (3.5, 4.625) {};
		\node [style=none] (239) at (5, 4.625) {};
		\node [style=none] (240) at (2.625, 4.75) {$=$};
		\node [style=small hadamard] (241) at (0.625, 1.725) {};
		\node [style=small hadamard] (242) at (-0.125, 1.725) {};
		\node [style=none] (243) at (1.375, 1.725) {};
		\node [style=none] (244) at (-0.875, 1.725) {};
		\node [style=none] (245) at (2.5, 1.75) {$=$};
		\node [style=white dot] (248) at (3.5, 1.75) {};
		\node [style=hadamard] (282) at (-10.25, -0.5) {};
		\node [style=none] (283) at (-8, -1.25) {};
		\node [style=hadamard] (284) at (-10.25, -2) {};
		\node [style=white dot] (285) at (-8.75, -1.25) {};
		\node [style=none] (286) at (-6.875, -1.25) {$=$};
		\node [style=none] (287) at (-4.25, -1.25) {};
		\node [style=white dot] (288) at (-5.75, -1.25) {};
		\node [style=none, rotate=90] (289) at (-10.375, 4.675) {$\ldots$};
		\node [style=none, rotate=90] (290) at (-7.875, 4.675) {$\ldots$};
		\node [style=none, rotate=90] (291) at (-5.125, 4.675) {$\ldots$};
		\node [style=none, rotate=90] (292) at (-3.875, 4.675) {$\ldots$};
		\node [style=none] (293) at (4.25, 1.725) {};
		\node [style=none] (294) at (5.25, 1.725) {};
		\node [style=gray dot] (295) at (8.625, 4.5) {};
		\node [style=none] (296) at (9.625, 5.25) {};
		\node [style=none] (297) at (9.625, 3.75) {};
		\node [style=Z dot] (298) at (7.375, 4.5) {};
		\node [style=none] (299) at (6.375, 5.25) {};
		\node [style=none] (300) at (6.375, 3.75) {};
		\node [style=none] (301) at (10.625, 4.5) {=};
		\node [style=none] (302) at (15.125, 5.25) {};
		\node [style=none] (303) at (15.125, 3.75) {};
		\node [style=none] (304) at (11.875, 5.25) {};
		\node [style=none] (305) at (11.875, 3.75) {};
		\node [style=Z dot] (306) at (14.125, 5.25) {};
		\node [style=Z dot] (307) at (14.125, 3.75) {};
		\node [style=X dot] (308) at (12.875, 5.25) {};
		\node [style=X dot] (309) at (12.875, 3.75) {};
		\node [style=none, rotate=90] (310) at (9.375, 4.55) {$\cdots$};
		\node [style=none, rotate=90] (311) at (6.625, 4.55) {$\cdots$};
		\node [style=none, rotate=90] (312) at (14.875, 4.55) {$\cdots$};
		\node [style=none, rotate=90] (313) at (12.125, 4.55) {$\cdots$};
		\node [style=none] (314) at (-6.6, 5.75) {(zs)};
		\node [style=none] (315) at (-6.75, 2.75) {(hs)};
		\node [style=none] (316) at (2.65, 5.75) {(id)};
		\node [style=none] (317) at (2.5, 2.75) {(hh)};
		\node [style=none] (318) at (10.625, 5.5) {(ba$_1$)};
		\node [style=none] (319) at (10.625, 2.75) {(ba$_2$)};
		\node [style=none] (320) at (-6.85, -0.25) {(m)};
		\node [style=none] (321) at (2.5, -0.25) {(and)};
		\node [style=none] (322) at (10.5, -0.25) {(hc)};
		\node [style=white dot] (323) at (-5.875, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (133) to (135.center);
		\draw [bend right=15] (133) to (134.center);
		\draw [bend right=15] (131.center) to (133);
		\draw [bend right=15] (133) to (132.center);
		\draw (141) to (142);
		\draw [bend left=15] (142) to (137.center);
		\draw [bend right=15] (142) to (139.center);
		\draw [bend left=15] (140.center) to (141);
		\draw [bend left=15] (141) to (138.center);
		\draw [in=-45, out=180, looseness=0.75] (150.center) to (148);
		\draw [in=180, out=45, looseness=0.75] (148) to (149.center);
		\draw (148) to (151);
		\draw [in=0, out=120, looseness=0.75] (151) to (152.center);
		\draw [in=0, out=-120] (151) to (153.center);
		\draw (156.center) to (160);
		\draw (155.center) to (159);
		\draw (159) to (162);
		\draw (160) to (161);
		\draw (159) to (161);
		\draw (160) to (162);
		\draw (161) to (157.center);
		\draw (162) to (158.center);
		\draw (181.center) to (180);
		\draw [bend left] (180) to (182);
		\draw [bend right] (180) to (182);
		\draw (182) to (179.center);
		\draw (183.center) to (184.center);
		\draw (187) to (186);
		\draw [in=150, out=0, looseness=0.75] (188.center) to (187);
		\draw [in=210, out=0] (189.center) to (187);
		\draw (192.center) to (191);
		\draw (194.center) to (193);
		\draw [bend left=15] (210) to (213.center);
		\draw [bend right=15] (210) to (211.center);
		\draw [bend right=15] (207.center) to (210);
		\draw [bend right=15] (210) to (209.center);
		\draw (232) to (233);
		\draw [bend left=15] (233) to (221.center);
		\draw [bend right=15] (233) to (226.center);
		\draw [bend left=15] (229.center) to (232);
		\draw [bend left=15] (232) to (224.center);
		\draw (236.center) to (237.center);
		\draw (239.center) to (238.center);
		\draw (243.center) to (244.center);
		\draw (283.center) to (285);
		\draw [bend right] (285) to (282);
		\draw [bend left] (285) to (284);
		\draw (288) to (287.center);
		\draw (294.center) to (293.center);
		\draw [in=-45, out=180, looseness=0.75] (297.center) to (295);
		\draw [in=180, out=45, looseness=0.75] (295) to (296.center);
		\draw (295) to (298);
		\draw [in=0, out=120, looseness=0.75] (298) to (299.center);
		\draw [in=0, out=-120] (298) to (300.center);
		\draw (303.center) to (307);
		\draw (302.center) to (306);
		\draw (306) to (309);
		\draw (307) to (308);
		\draw (306) to (308);
		\draw (307) to (309);
		\draw (308) to (304.center);
		\draw (309) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (24) at (-1.75, 0.5) {};
		\node [style=gray dot] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=gray dot] (29) at (1.5, 1) {};
		\node [style=gray dot] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-CCZ-T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17.62, -0.005) {};
		\node [style=none] (1) at (17.62, 1.005) {};
		\node [style=none] (2) at (17.62, -1) {};
		\node [style=Z dot] (3) at (11.5, 1.005) {};
		\node [style=Z dot] (4) at (11.5, -0.005) {};
		\node [style=Z phase dot] (5) at (11.5, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (6) at (10.4, 0.625) {};
		\node [style=X dot] (7) at (10.38, -0.38) {};
		\node [style=X dot] (8) at (12, -0.505) {};
		\node [style=Z phase dot] (9) at (13, -0.505) {$\ -\frac\pi4~$};
		\node [style=Z phase dot] (10) at (9.25, -0.38) {$\frac\pi4$};
		\node [style=Z phase dot] (11) at (9.25, 0.625) {$\ -\frac\pi4~$};
		\node [style=X phase dot] (12) at (15, 1.005) {$\pi$};
		\node [style=X phase dot] (13) at (14.25, -0.005) {$\pi$};
		\node [style=Z dot] (14) at (14.25, -1) {};
		\node [style=Z dot] (15) at (15, -1) {};
		\node [style=Z dot] (16) at (15.75, 1.005) {};
		\node [style=Z dot] (17) at (15.75, -0.005) {};
		\node [style=Z dot] (18) at (15.75, -1) {};
		\node [style=X dot] (19) at (16.25, 0.525) {};
		\node [style=Z phase dot] (20) at (17.25, 0.525) {$\ -\frac\pi4~$};
		\node [style=none] (21) at (-1.26, -0.005) {};
		\node [style=none] (22) at (-1.26, 1.005) {};
		\node [style=none] (23) at (-1.26, -1) {};
		\node [style=X phase dot] (33) at (-4.13, 1.005) {$\pi$};
		\node [style=X phase dot] (34) at (-4.88, -0.005) {$\pi$};
		\node [style=Z dot] (35) at (-4.88, -1) {};
		\node [style=Z dot] (36) at (-4.13, -1) {};
		\node [style=Z dot] (37) at (-2.88, 1.005) {};
		\node [style=Z dot] (38) at (-2.88, -0.005) {};
		\node [style=Z dot] (39) at (-2.88, -1) {};
		\node [style=X dot] (40) at (-2.38, 0.5) {};
		\node [style=Z phase dot] (41) at (-1.38, 0.5) {$\ -\frac\pi4~$};
		\node [style=hadamard] (42) at (-7.75, 0) {};
		\node [style=Z dot] (43) at (-7, 1) {};
		\node [style=Z dot] (44) at (-7, 0) {};
		\node [style=Z dot] (45) at (-7, -1) {};
		\node [style=X phase dot] (46) at (-6, -1) {$\ -\frac\pi2~$};
		\node [style=none] (47) at (6.86, -0.005) {};
		\node [style=none] (48) at (6.86, 1.005) {};
		\node [style=none] (49) at (6.86, -1) {};
		\node [style=X phase dot] (50) at (4.49, 1.005) {$\pi$};
		\node [style=X phase dot] (51) at (3.74, -0.005) {$\pi$};
		\node [style=Z dot] (52) at (3.74, -1) {};
		\node [style=Z dot] (53) at (4.49, -1) {};
		\node [style=Z dot] (54) at (5.24, 1.005) {};
		\node [style=Z dot] (55) at (5.24, -0.005) {};
		\node [style=Z dot] (56) at (5.24, -1) {};
		\node [style=X dot] (57) at (5.74, 0.5) {};
		\node [style=Z phase dot] (58) at (6.74, 0.5) {$\ -\frac\pi4~$};
		\node [style=hadamard] (59) at (1.12, 0) {};
		\node [style=Z dot] (60) at (1.87, 1) {};
		\node [style=Z dot] (61) at (1.87, 0) {};
		\node [style=none] (64) at (0, 0) {=};
		\node [style=hadamard] (65) at (2.75, 0.5) {$-i$};
		\node [style=none] (66) at (7.86, 0) {=};
		\node [style=none] (67) at (2.005, -3.505) {};
		\node [style=none] (68) at (2.005, -2.495) {};
		\node [style=none] (69) at (2.005, -4.5) {};
		\node [style=Z dot] (70) at (-4.115, -2.495) {};
		\node [style=Z dot] (71) at (-4.115, -3.505) {};
		\node [style=Z phase dot] (72) at (-4.115, -4.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (74) at (-5.235, -3.88) {};
		\node [style=Z phase dot] (76) at (-0.865, -3.505) {$\frac\pi4$};
		\node [style=Z phase dot] (77) at (-6.365, -3.88) {$\frac\pi4$};
		\node [style=Z phase dot] (78) at (-0.865, -2.5) {$\frac\pi4$};
		\node [style=X phase dot] (79) at (-2.115, -2.495) {$\pi$};
		\node [style=X phase dot] (80) at (-2.865, -3.505) {$\pi$};
		\node [style=Z dot] (81) at (-2.865, -4.5) {};
		\node [style=Z dot] (82) at (-2.115, -4.5) {};
		\node [style=Z dot] (83) at (0.135, -2.495) {};
		\node [style=Z dot] (84) at (0.135, -3.505) {};
		\node [style=Z dot] (85) at (0.135, -4.5) {};
		\node [style=X dot] (86) at (0.635, -2.975) {};
		\node [style=Z phase dot] (87) at (1.635, -2.975) {$\ -\frac\pi4~$};
		\node [style=none] (88) at (-7.755, -3.5) {=};
		\node [style=none] (89) at (9.88, -3.505) {};
		\node [style=none] (90) at (9.88, -2.495) {};
		\node [style=none] (91) at (9.88, -4.5) {};
		\node [style=X dot] (95) at (5.14, -3.505) {};
		\node [style=Z phase dot] (96) at (7.01, -3.505) {$\frac\pi4$};
		\node [style=Z phase dot] (97) at (4.01, -3.505) {$\frac\pi4$};
		\node [style=Z phase dot] (98) at (7.01, -2.5) {$\frac\pi4$};
		\node [style=Z dot] (102) at (6.01, -4.5) {};
		\node [style=Z dot] (103) at (8.01, -2.495) {};
		\node [style=Z dot] (104) at (8.01, -3.505) {};
		\node [style=Z dot] (105) at (8.01, -4.5) {};
		\node [style=X dot] (106) at (8.51, -2.975) {};
		\node [style=Z phase dot] (107) at (9.51, -2.975) {$\ -\frac\pi4~$};
		\node [style=none] (108) at (3.12, -3.5) {=};
		\node [style=Z phase dot] (109) at (7.03, -4.505) {$\frac\pi4$};
		\node [style=Z dot] (110) at (6, -3.5) {};
		\node [style=Z dot] (111) at (6, -2.5) {};
		\node [style=none] (112) at (14.015, -3.505) {};
		\node [style=none] (113) at (14.015, -2.495) {};
		\node [style=none] (114) at (14.015, -4.5) {};
		\node [style=Z phase dot] (116) at (12.645, -3.505) {$\frac\pi4$};
		\node [style=Z phase dot] (118) at (12.645, -2.5) {$\frac\pi4$};
		\node [style=none] (125) at (11.255, -3.5) {=};
		\node [style=Z phase dot] (126) at (12.665, -4.505) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17);
		\draw (1.center) to (16);
		\draw (2.center) to (18);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (3) to (12);
		\draw (4) to (7);
		\draw (4) to (8);
		\draw (4) to (13);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (5) to (8);
		\draw (5) to (14);
		\draw (6) to (11);
		\draw (7) to (10);
		\draw (8) to (9);
		\draw (12) to (15);
		\draw (12) to (16);
		\draw (13) to (14);
		\draw (13) to (17);
		\draw (14) to (15);
		\draw (15) to (18);
		\draw (16) to (19);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (21.center) to (38);
		\draw (22.center) to (37);
		\draw (23.center) to (39);
		\draw (33) to (36);
		\draw (33) to (37);
		\draw (34) to (35);
		\draw (34) to (38);
		\draw (35) to (36);
		\draw (36) to (39);
		\draw (37) to (40);
		\draw (38) to (40);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (45) to (42);
		\draw (45) to (46);
		\draw (46) to (35);
		\draw (44) to (34);
		\draw (43) to (33);
		\draw (47.center) to (55);
		\draw (48.center) to (54);
		\draw (49.center) to (56);
		\draw (50) to (53);
		\draw (50) to (54);
		\draw (51) to (52);
		\draw (51) to (55);
		\draw (52) to (53);
		\draw (53) to (56);
		\draw (54) to (57);
		\draw (55) to (57);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (60) to (59);
		\draw (59) to (61);
		\draw (61) to (51);
		\draw (60) to (50);
		\draw (60) to (65);
		\draw (65) to (61);
		\draw [in=180, out=-30] (59) to (52);
		\draw (67.center) to (84);
		\draw (68.center) to (83);
		\draw (69.center) to (85);
		\draw (70) to (74);
		\draw (70) to (79);
		\draw (71) to (74);
		\draw (71) to (80);
		\draw (72) to (74);
		\draw (72) to (81);
		\draw (74) to (77);
		\draw (79) to (82);
		\draw (79) to (83);
		\draw (80) to (81);
		\draw (80) to (84);
		\draw (81) to (82);
		\draw (82) to (85);
		\draw (83) to (86);
		\draw (84) to (86);
		\draw (85) to (86);
		\draw (86) to (87);
		\draw (89.center) to (104);
		\draw (90.center) to (103);
		\draw (91.center) to (105);
		\draw (95) to (97);
		\draw (102) to (105);
		\draw (103) to (106);
		\draw (104) to (106);
		\draw (105) to (106);
		\draw (106) to (107);
		\draw (111) to (103);
		\draw (104) to (110);
		\draw (102) to (105);
		\draw (95) to (102);
		\draw (95) to (110);
		\draw (95) to (111);
		\draw (118) to (113.center);
		\draw (112.center) to (116);
		\draw (126) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-CS-T-ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (5, 1) {};
		\node [style=Z phase dot] (1) at (5, -1) {$\frac\pi4$};
		\node [style=none] (2) at (7.5, -1) {};
		\node [style=none] (3) at (7.5, 1) {};
		\node [style=Z dot] (4) at (6.75, 1) {};
		\node [style=Z dot] (5) at (6.75, -1) {};
		\node [style=hadamard] (6) at (6.75, 0) {$i$};
		\node [style=Z dot] (7) at (6, 1) {};
		\node [style=X dot] (8) at (6, -1) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (43) at (-1.25, -1) {};
		\node [style=none] (44) at (-1.25, 1) {};
		\node [style=Z phase dot] (45) at (-2.25, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (46) at (-2.25, -1) {$\frac\pi4$};
		\node [style=none] (48) at (2.75, -1) {};
		\node [style=none] (49) at (2.75, 1) {};
		\node [style=Z phase dot] (50) at (1.75, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (51) at (1.75, -1) {$\frac\pi4$};
		\node [style=Z dot] (52) at (0.75, 1) {};
		\node [style=none] (53) at (3.75, 0) {=};
		\node [style=Z dot] (54) at (9.25, 1) {};
		\node [style=none] (56) at (13.25, -1) {};
		\node [style=none] (57) at (13.25, 1) {};
		\node [style=Z dot] (58) at (12.5, 1) {};
		\node [style=Z dot] (59) at (12.5, -1) {};
		\node [style=hadamard] (60) at (12.5, 0) {$i$};
		\node [style=Z dot] (61) at (10, 1) {};
		\node [style=X dot] (62) at (10, -1) {};
		\node [style=none] (63) at (8.5, 0) {=};
		\node [style=Z phase dot] (64) at (10.75, 0) {$\frac\pi4$};
		\node [style=Z dot] (65) at (9.25, -1) {};
		\node [style=X dot] (66) at (11.75, 0) {};
		\node [style=Z dot] (67) at (11.75, 1) {};
		\node [style=Z dot] (68) at (11.75, -1) {};
		\node [style=none] (70) at (18, -1) {};
		\node [style=none] (71) at (18, 1) {};
		\node [style=hadamard] (74) at (17.25, 0) {$i$};
		\node [style=none] (77) at (14.25, 0) {=};
		\node [style=Z phase dot] (78) at (15.5, 0) {$\frac\pi4$};
		\node [style=X dot] (80) at (16.25, 0) {};
		\node [style=Z dot] (81) at (17.25, 1) {};
		\node [style=Z dot] (82) at (17.25, -1) {};
		\node [style=none] (83) at (3.75, 1) {\eqref{eq:cat-CS-T}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0) to (3.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8) to (7);
		\draw (45) to (44.center);
		\draw (46) to (43.center);
		\draw (50) to (49.center);
		\draw (51) to (48.center);
		\draw (52) to (50);
		\draw (54) to (57.center);
		\draw (58) to (60);
		\draw (60) to (59);
		\draw (62) to (61);
		\draw (65) to (56.center);
		\draw (67) to (66);
		\draw (66) to (68);
		\draw (66) to (64);
		\draw (81) to (80);
		\draw (80) to (82);
		\draw (80) to (78);
		\draw (74) to (82);
		\draw (81) to (74);
		\draw (81) to (71.center);
		\draw (70.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-CS-T-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=none] (1) at (3.25, -0.75) {};
		\node [style=none] (2) at (7.25, -0.75) {};
		\node [style=none] (3) at (7.25, 0.75) {};
		\node [style=cnot ctrl] (4) at (5.75, 0.75) {};
		\node [style=cnot ctrl] (7) at (4, 0.75) {};
		\node [style=cnot targ] (8) at (4, -0.75) {};
		\node [style=none] (42) at (0, 0) {=};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (46) at (-3.5, -0.75) {};
		\node [style=none] (47) at (-4.5, 0.75) {};
		\node [style=gate] (48) at (5.75, -0.75) {$Z(2\alpha)$};
		\node [style=none] (49) at (2, -0.75) {$\ket{Z(\alpha)}$};
		\node [style=gate] (50) at (-2.75, 0.75) {$Z(\alpha)$};
		\node [style=none] (51) at (-4.5, -0.75) {$\ket{Z(\alpha)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (8) to (7);
		\draw (46.center) to (43.center);
		\draw (4) to (48);
		\draw [in=180, out=0] (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-CS-T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=Z phase dot] (1) at (-3.5, -1) {$\frac\pi4$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=Z dot] (4) at (-1.75, 1) {};
		\node [style=Z dot] (5) at (-1.75, -1) {};
		\node [style=hadamard] (6) at (-1.75, 0) {$i$};
		\node [style=Z dot] (7) at (-2.5, 1) {};
		\node [style=X dot] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (1, 1) {};
		\node [style=Z phase dot] (11) at (1.25, -1) {$\frac\pi4$};
		\node [style=none] (12) at (7, -1) {};
		\node [style=none] (13) at (7, 1) {};
		\node [style=Z dot] (17) at (2.25, 1) {};
		\node [style=X dot] (18) at (2.25, -1) {};
		\node [style=Z phase dot] (19) at (6, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (20) at (6, -1) {$\frac\pi4$};
		\node [style=Z dot] (21) at (3, 1) {};
		\node [style=X dot] (22) at (3, -1) {};
		\node [style=Z dot] (23) at (5, 1) {};
		\node [style=X dot] (24) at (5, -1) {};
		\node [style=Z phase dot] (25) at (4, -1) {$\ -\frac\pi4~$};
		\node [style=none] (26) at (8, 0) {=};
		\node [style=none] (27) at (9, 1) {};
		\node [style=Z phase dot] (28) at (9.25, -1) {$\frac\pi4$};
		\node [style=none] (29) at (13.5, -1) {};
		\node [style=none] (30) at (13.5, 1) {};
		\node [style=Z phase dot] (33) at (12.5, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (34) at (12.5, -1) {$\frac\pi4$};
		\node [style=Z dot] (37) at (11.5, 1) {};
		\node [style=X dot] (38) at (11.5, -1) {};
		\node [style=Z phase dot] (39) at (10.5, -1) {$\ -\frac\pi4~$};
		\node [style=none] (40) at (14.5, 0) {=};
		\node [style=none] (41) at (15.5, 1) {};
		\node [style=Z dot] (42) at (15.5, -1) {};
		\node [style=none] (43) at (18.5, -1) {};
		\node [style=none] (44) at (18.5, 1) {};
		\node [style=Z phase dot] (45) at (17.5, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (46) at (17.5, -1) {$\frac\pi4$};
		\node [style=Z dot] (47) at (16.5, 1) {};
		\node [style=X dot] (48) at (16.5, -1) {};
		\node [style=none] (49) at (19.5, 0) {=};
		\node [style=none] (52) at (22.25, -1) {};
		\node [style=none] (53) at (22.25, 1) {};
		\node [style=Z phase dot] (54) at (21.25, 1) {$\frac\pi4$};
		\node [style=Z phase dot] (55) at (21.25, -1) {$\frac\pi4$};
		\node [style=none] (56) at (20.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (3.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8) to (7);
		\draw (12.center) to (11);
		\draw (10.center) to (13.center);
		\draw (18) to (17);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (29.center) to (28);
		\draw (27.center) to (30.center);
		\draw (38) to (37);
		\draw (43.center) to (42);
		\draw (41.center) to (44.center);
		\draw (48) to (47);
		\draw (54) to (53.center);
		\draw (55) to (52.center);
		\draw (56.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-T-repeated-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, -1.25) {};
		\node [style=none] (2) at (5.25, -1.25) {};
		\node [style=none] (3) at (5.25, 0) {};
		\node [style=cnot ctrl] (4) at (4.25, 0) {};
		\node [style=cnot ctrl] (5) at (3, 0) {};
		\node [style=cnot targ] (6) at (3, -1.25) {};
		\node [style=none] (7) at (0, 0) {$\longrightarrow$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=gate] (12) at (4.25, -1.25) {$S$};
		\node [style=none] (13) at (1.5, -1.25) {$\ket{T}$};
		\node [style=gate] (14) at (-2.25, 0) {$T$};
		\node [style=none] (15) at (0, 1) {\eqref{eq:cat-CS-T-circ}};
		\node [style=none] (16) at (9, 0) {};
		\node [style=none] (17) at (9, -1.25) {};
		\node [style=none] (18) at (12.5, -1.25) {};
		\node [style=none] (19) at (12.5, 0) {};
		\node [style=cnot ctrl] (20) at (11.5, 0) {};
		\node [style=cnot ctrl] (21) at (9.75, 0) {};
		\node [style=cnot targ] (22) at (9.75, -1.25) {};
		\node [style=none] (23) at (6.75, 0) {$\longrightarrow$};
		\node [style=none] (25) at (8.25, -1.25) {$\ket{T}$};
		\node [style=none] (26) at (6.75, 1) {\eqref{eq:cat-controlled-phase}};
		\node [style=none] (27) at (9, -2.5) {};
		\node [style=none] (28) at (12.5, -2.5) {};
		\node [style=gate] (30) at (11.5, -2.5) {$Z$};
		\node [style=none] (31) at (8.25, -2.5) {$\ket{S}$};
		\node [style=cnot ctrl] (32) at (11.5, -1.25) {};
		\node [style=cnot ctrl] (33) at (10.5, 0) {};
		\node [style=cnot targ] (34) at (10.5, -2.5) {};
		\node [style=cnot ctrl] (35) at (10.5, -1.25) {};
		\node [style=none] (36) at (15.75, 0) {};
		\node [style=none] (37) at (15.75, -1.25) {};
		\node [style=none] (38) at (20.5, -1.25) {};
		\node [style=none] (39) at (20.5, 0) {};
		\node [style=cnot ctrl] (40) at (19.5, 0) {};
		\node [style=cnot ctrl] (41) at (16.5, 0) {};
		\node [style=cnot targ] (42) at (16.5, -1.25) {};
		\node [style=none] (43) at (13.5, 0) {$\longrightarrow$};
		\node [style=none] (44) at (15, -1.25) {$\ket{T}$};
		\node [style=none] (45) at (13.5, 1) {\eqref{eq:cat-controlled-phase}};
		\node [style=none] (46) at (15.75, -2.5) {};
		\node [style=none] (47) at (20.5, -2.5) {};
		\node [style=none] (49) at (15, -2.5) {$\ket{S}$};
		\node [style=cnot ctrl] (50) at (19.5, -1.25) {};
		\node [style=cnot ctrl] (51) at (17.25, 0) {};
		\node [style=cnot targ] (52) at (17.25, -2.5) {};
		\node [style=cnot ctrl] (53) at (17.25, -1.25) {};
		\node [style=none] (54) at (15.75, -3.75) {};
		\node [style=none] (55) at (20.5, -3.75) {};
		\node [style=gate] (56) at (19.5, -3.75) {$Z^2$};
		\node [style=none] (57) at (15, -3.75) {$\ket{Z}$};
		\node [style=cnot ctrl] (59) at (19.5, -2.5) {};
		\node [style=cnot ctrl] (60) at (18.25, 0) {};
		\node [style=cnot targ] (61) at (18.25, -3.75) {};
		\node [style=cnot ctrl] (62) at (18.25, -1.25) {};
		\node [style=cnot ctrl] (63) at (18.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6) to (5);
		\draw (4) to (12);
		\draw [in=180, out=0] (11.center) to (9.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (22) to (21);
		\draw (28.center) to (27.center);
		\draw (20) to (32);
		\draw (32) to (30);
		\draw (33) to (35);
		\draw (35) to (34);
		\draw (38.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw (42) to (41);
		\draw (47.center) to (46.center);
		\draw (40) to (50);
		\draw (51) to (53);
		\draw (53) to (52);
		\draw (55.center) to (54.center);
		\draw (50) to (56);
		\draw (60) to (62);
		\draw (62) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-addition-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-4.75, -0.5) {$\ket{T}$};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-4.75, -1.5) {$\ket{S}$};
		\node [style=none] (8) at (-4, -2.5) {};
		\node [style=none] (9) at (-1.5, -2.5) {};
		\node [style=none] (10) at (-4.75, -2.5) {$\ket{Z}$};
		\node [style=none] (11) at (-4, 1.75) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (-4, 3) {};
		\node [style=none] (14) at (-1.5, 3) {};
		\node [style=large box, minimum height=3.2cm] (15) at (3.25, 0.25) {Add};
		\node [style=none] (37) at (0, 0) {=};
		\node [style=none] (82) at (2, 0.5) {};
		\node [style=none] (83) at (2, -0.5) {};
		\node [style=none] (84) at (4.5, -0.5) {};
		\node [style=none] (85) at (4.5, 0.5) {};
		\node [style=none] (86) at (1.25, -0.5) {$\ket{T}$};
		\node [style=none] (87) at (2, -1.5) {};
		\node [style=none] (88) at (4.5, -1.5) {};
		\node [style=none] (89) at (1.25, -1.5) {$\ket{S}$};
		\node [style=none] (90) at (2, -2.5) {};
		\node [style=none] (91) at (4.5, -2.5) {};
		\node [style=none] (92) at (1.25, -2.5) {$\ket{Z}$};
		\node [style=none] (93) at (2, 1.75) {};
		\node [style=none] (94) at (4.5, 1.75) {};
		\node [style=none] (95) at (2, 3) {};
		\node [style=none] (96) at (4.5, 3) {};
		\node [style=gate] (99) at (-2.75, 3) {$T^\dagger$};
		\node [style=gate] (100) at (-2.75, 1.75) {$S^\dagger$};
		\node [style=gate] (101) at (-2.75, 0.5) {$Z^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (84.center) to (83.center);
		\draw (82.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-controlled-phase-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -0.5) {};
		\node [style=Z phase dot] (1) at (-5.75, -2) {$\alpha$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=Z dot] (4) at (-3.25, -0.5) {};
		\node [style=Z dot] (5) at (-5, -0.5) {};
		\node [style=X dot] (6) at (-4.25, -2) {};
		\node [style=none] (7) at (0.25, 0) {=};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=Z dot] (25) at (-5, 0.5) {};
		\node [style=none] (26) at (-5.75, 1.75) {};
		\node [style=none] (27) at (-1, 1.75) {};
		\node [style=Z dot] (28) at (-5, 1.75) {};
		\node [style=none] (29) at (-5.025, 1.375) {$\vdots$};
		\node [style=Z dot] (30) at (-3.25, 0.5) {};
		\node [style=Z dot] (31) at (-3.25, 1.75) {};
		\node [style=hadamard] (32) at (-4.25, 0) {};
		\node [style=hadamard] (33) at (-4.25, -1) {};
		\node [style=hadamard] (34) at (-2, 0) {$e^{i2\alpha}$};
		\node [style=Z dot] (35) at (-3.25, -2) {};
		\node [style=none] (36) at (-3.25, 1.375) {$\vdots$};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=Z phase dot] (38) at (1.5, -2) {$\alpha$};
		\node [style=none] (39) at (6.25, -2) {};
		\node [style=none] (40) at (6.25, -0.5) {};
		\node [style=Z dot] (41) at (3.5, -0.5) {};
		\node [style=X dot] (43) at (2.25, -2) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (6.25, 0.5) {};
		\node [style=none] (47) at (1.5, 1.75) {};
		\node [style=none] (48) at (6.25, 1.75) {};
		\node [style=Z dot] (49) at (3.5, 1.75) {};
		\node [style=Z dot] (51) at (3.5, 0.5) {};
		\node [style=hadamard] (53) at (2.25, 0) {};
		\node [style=hadamard] (54) at (2.25, -1) {};
		\node [style=hadamard] (55) at (5.25, 0) {};
		\node [style=Z dot] (56) at (4, -2) {};
		\node [style=none] (57) at (5.25, 1.375) {$\vdots$};
		\node [style=none] (58) at (0.25, 1) {\HFuseRule};
		\node [style=none] (59) at (0.25, 2) {\spiderrule};
		\node [style=hadamard] (60) at (5.25, -1.5) {$e^{i2\alpha}$};
		\node [style=hadamard] (61) at (5.25, -0.75) {};
		\node [style=Z dot] (62) at (4, 1.25) {};
		\node [style=Z dot] (63) at (4, 0) {};
		\node [style=Z dot] (64) at (4, -1) {};
		\node [style=none] (65) at (7.5, 0) {=};
		\node [style=none] (66) at (8.75, -0.5) {};
		\node [style=Z phase dot] (67) at (8.75, -1.375) {$\alpha$};
		\node [style=none] (68) at (13, -2) {};
		\node [style=none] (69) at (13, -0.5) {};
		\node [style=Z dot] (70) at (9.75, -0.5) {};
		\node [style=X dot] (71) at (9.5, -1.375) {};
		\node [style=none] (72) at (8.75, 0.5) {};
		\node [style=none] (73) at (13, 0.5) {};
		\node [style=none] (74) at (8.75, 1.75) {};
		\node [style=none] (75) at (13, 1.75) {};
		\node [style=Z dot] (76) at (9.75, 1.75) {};
		\node [style=Z dot] (77) at (9.75, 0.5) {};
		\node [style=Z dot] (81) at (10.75, -2) {};
		\node [style=none] (82) at (9.75, 1.375) {$\vdots$};
		\node [style=none] (84) at (7.5, 1) {\HCompRule};
		\node [style=hadamard] (85) at (12.25, -1.375) {$e^{i2\alpha}$};
		\node [style=hadamard] (87) at (10.75, 1) {};
		\node [style=hadamard] (88) at (10.75, 0) {};
		\node [style=Z dot] (89) at (10.75, -0.875) {};
		\node [style=none] (90) at (14.25, 0) {=};
		\node [style=none] (91) at (15.5, -0.5) {};
		\node [style=Z phase dot] (92) at (16.75, -2) {$\alpha$};
		\node [style=none] (93) at (18.5, -2) {};
		\node [style=none] (94) at (18.5, -0.5) {};
		\node [style=Z dot] (95) at (16.5, -0.5) {};
		\node [style=none] (97) at (15.5, 0.5) {};
		\node [style=none] (98) at (18.5, 0.5) {};
		\node [style=none] (99) at (15.5, 1.75) {};
		\node [style=none] (100) at (18.5, 1.75) {};
		\node [style=Z dot] (101) at (16.5, 1.75) {};
		\node [style=Z dot] (102) at (16.5, 0.5) {};
		\node [style=none] (104) at (16.5, 1.375) {$\vdots$};
		\node [style=none] (105) at (14.25, 1) {\eqref{eq:H-box-catalysis}};
		\node [style=hadamard] (107) at (17.5, 1) {};
		\node [style=hadamard] (108) at (17.5, 0) {};
		\node [style=Z phase dot] (109) at (17.5, -1.125) {$\alpha$};
		\node [style=none] (110) at (0, -5.75) {=};
		\node [style=none] (111) at (1.25, -6.25) {};
		\node [style=Z phase dot] (112) at (1.25, -7.75) {$\alpha$};
		\node [style=none] (113) at (4.25, -7.75) {};
		\node [style=none] (114) at (4.25, -6.25) {};
		\node [style=Z dot] (115) at (2.25, -6.25) {};
		\node [style=none] (116) at (1.25, -5.25) {};
		\node [style=none] (117) at (4.25, -5.25) {};
		\node [style=none] (118) at (1.25, -4) {};
		\node [style=none] (119) at (4.25, -4) {};
		\node [style=Z dot] (120) at (2.25, -4) {};
		\node [style=Z dot] (121) at (2.25, -5.25) {};
		\node [style=none] (122) at (2.25, -4.375) {$\vdots$};
		\node [style=none] (123) at (0, -3.75) {\eqref{eq:Z-a-state}};
		\node [style=hadamard] (124) at (3.25, -4.75) {$e^{i\alpha}$};
		\node [style=none] (127) at (0, -4.75) {\HFuseRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (3.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28) to (32);
		\draw (25) to (32);
		\draw (5) to (32);
		\draw (32) to (33);
		\draw (33) to (6);
		\draw (35) to (34);
		\draw (4) to (34);
		\draw (30) to (34);
		\draw (31) to (34);
		\draw (39.center) to (38);
		\draw (37.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (53) to (54);
		\draw (54) to (43);
		\draw (56) to (60);
		\draw (60) to (61);
		\draw (61) to (55);
		\draw [bend left=15] (53) to (62);
		\draw (62) to (55);
		\draw (49) to (62);
		\draw (63) to (55);
		\draw (63) to (53);
		\draw (51) to (63);
		\draw [bend left] (64) to (53);
		\draw (64) to (41);
		\draw (64) to (55);
		\draw (66.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (81) to (85);
		\draw (76) to (87);
		\draw (77) to (87);
		\draw (70) to (87);
		\draw (87) to (88);
		\draw (88) to (89);
		\draw (89) to (85);
		\draw (89) to (71);
		\draw (67) to (71);
		\draw (71) to (81);
		\draw (81) to (68.center);
		\draw (91.center) to (94.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101) to (107);
		\draw (102) to (107);
		\draw (95) to (107);
		\draw (107) to (108);
		\draw (108) to (109);
		\draw (92) to (93.center);
		\draw (111.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120) to (124);
		\draw (121) to (124);
		\draw (115) to (124);
		\draw (112) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-controlled-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (3.5, -1.5) {};
		\node [style=none] (2) at (7.5, -1.5) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=cnot ctrl] (4) at (6, 0) {};
		\node [style=cnot ctrl] (5) at (4.25, 0) {};
		\node [style=cnot targ] (6) at (4.25, -1.5) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-3.75, -1.5) {};
		\node [style=none] (11) at (-4.75, 0) {};
		\node [style=gate] (12) at (6, -1.5) {$Z(2\alpha)$};
		\node [style=none] (13) at (2.25, -1.5) {$\ket{Z(\alpha)}$};
		\node [style=gate] (14) at (-3, 0) {$Z(\alpha)$};
		\node [style=none] (15) at (-4.75, -1.5) {$\ket{Z(\alpha)}$};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=cnot ctrl] (19) at (-3, 1) {};
		\node [style=none] (20) at (-4.75, 2.25) {};
		\node [style=none] (21) at (-1.25, 2.25) {};
		\node [style=cnot ctrl] (22) at (-3, 2.25) {};
		\node [style=none] (23) at (-4, 1.875) {$\vdots$};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (7.5, 1) {};
		\node [style=cnot ctrl] (26) at (4.25, 1) {};
		\node [style=none] (27) at (3.5, 2.25) {};
		\node [style=none] (28) at (7.5, 2.25) {};
		\node [style=cnot ctrl] (29) at (4.25, 2.25) {};
		\node [style=none] (30) at (5.125, 1.875) {$\vdots$};
		\node [style=cnot ctrl] (31) at (6, 1) {};
		\node [style=cnot ctrl] (32) at (6, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6) to (5);
		\draw (10.center) to (8.center);
		\draw (4) to (12);
		\draw [in=180, out=0] (11.center) to (9.center);
		\draw (16.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (14);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29) to (5);
		\draw (32) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-sub-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-6.75, 0.5) {};
		\node [style=none] (25) at (-6.75, -0.5) {};
		\node [style=none] (26) at (-4.25, -0.5) {};
		\node [style=none] (27) at (-4.25, 0.5) {};
		\node [style=none] (31) at (-7.5, -0.5) {$\ket{T}$};
		\node [style=none] (32) at (-6.75, -1.5) {};
		\node [style=none] (33) at (-4.25, -1.5) {};
		\node [style=none] (34) at (-7.5, -1.5) {$\ket{S}$};
		\node [style=none] (39) at (-6.75, -2.5) {};
		\node [style=none] (40) at (-4.25, -2.5) {};
		\node [style=none] (42) at (-7.5, -2.5) {$\ket{Z}$};
		\node [style=none] (48) at (-6.75, 1.75) {};
		\node [style=none] (49) at (-4.25, 1.75) {};
		\node [style=none] (50) at (-6.75, 3) {};
		\node [style=none] (51) at (-4.25, 3) {};
		\node [style=large box, minimum height=3.2cm] (52) at (-5.5, 0.25) {Sub};
		\node [style=large box, minimum height=1.4cm] (53) at (0.75, -1.475) {$-1$};
		\node [style=cnot ctrl] (54) at (0.75, 3) {};
		\node [style=large box, minimum height=1.0cm] (55) at (2.25, -1.875) {$-1$};
		\node [style=cnot ctrl] (56) at (2.25, 1.75) {};
		\node [style=box] (57) at (3.75, -2.5) {$-1$};
		\node [style=cnot ctrl] (58) at (3.75, 0.5) {};
		\node [style=none] (60) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-0.5, -0.5) {};
		\node [style=none] (62) at (4.75, -0.5) {};
		\node [style=none] (63) at (4.75, 0.5) {};
		\node [style=none] (64) at (-1.25, -0.5) {$\ket{T}$};
		\node [style=none] (65) at (-0.5, -1.5) {};
		\node [style=none] (66) at (4.75, -1.5) {};
		\node [style=none] (67) at (-1.25, -1.5) {$\ket{S}$};
		\node [style=none] (68) at (-0.5, -2.5) {};
		\node [style=none] (69) at (4.75, -2.5) {};
		\node [style=none] (70) at (-1.25, -2.5) {$\ket{Z}$};
		\node [style=none] (71) at (-0.5, 1.75) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (-0.5, 3) {};
		\node [style=none] (74) at (4.75, 3) {};
		\node [style=none] (76) at (-2.75, 0) {:=};
		\node [style=large box, minimum height=1.0cm] (80) at (10.25, -1.875) {$-1$};
		\node [style=cnot ctrl] (81) at (10.25, 1.75) {};
		\node [style=box] (82) at (11.75, -2.5) {$-1$};
		\node [style=cnot ctrl] (83) at (11.75, 0.5) {};
		\node [style=none] (84) at (8.5, 0.5) {};
		\node [style=none] (85) at (8.5, -0.5) {};
		\node [style=none] (86) at (12.75, -0.5) {};
		\node [style=none] (87) at (12.75, 0.5) {};
		\node [style=none] (88) at (7.75, -0.5) {$\ket{T}$};
		\node [style=none] (89) at (8.5, -1.5) {};
		\node [style=none] (90) at (12.75, -1.5) {};
		\node [style=none] (91) at (7.75, -1.5) {$\ket{S}$};
		\node [style=none] (92) at (8.5, -2.5) {};
		\node [style=none] (93) at (12.75, -2.5) {};
		\node [style=none] (94) at (7.75, -2.5) {$\ket{Z}$};
		\node [style=none] (95) at (8.5, 1.75) {};
		\node [style=none] (96) at (12.75, 1.75) {};
		\node [style=none] (97) at (8.5, 3) {};
		\node [style=none] (98) at (12.75, 3) {};
		\node [style=none] (99) at (6, 0) {=};
		\node [style=none] (100) at (6, 1) {\eqref{eq:cat-T-repeated-circ}};
		\node [style=gate] (101) at (9.5, 3) {$T$};
		\node [style=box] (104) at (0.75, -10.25) {$-1$};
		\node [style=cnot ctrl] (105) at (0.75, -7.25) {};
		\node [style=none] (106) at (-0.25, -7.25) {};
		\node [style=none] (107) at (-0.25, -8.25) {};
		\node [style=none] (108) at (1.75, -8.25) {};
		\node [style=none] (109) at (1.75, -7.25) {};
		\node [style=none] (110) at (-1, -8.25) {$\ket{T}$};
		\node [style=none] (111) at (-0.25, -9.25) {};
		\node [style=none] (112) at (1.75, -9.25) {};
		\node [style=none] (113) at (-1, -9.25) {$\ket{S}$};
		\node [style=none] (114) at (-0.25, -10.25) {};
		\node [style=none] (115) at (1.75, -10.25) {};
		\node [style=none] (116) at (-1, -10.25) {$\ket{Z}$};
		\node [style=none] (117) at (-0.25, -6) {};
		\node [style=none] (118) at (1.75, -6) {};
		\node [style=none] (119) at (-0.25, -4.75) {};
		\node [style=none] (120) at (1.75, -4.75) {};
		\node [style=none] (121) at (-2.75, -7.75) {=};
		\node [style=none] (122) at (-2.75, -6.75) {\eqref{eq:cat-T-repeated-circ}};
		\node [style=gate] (123) at (0.75, -4.75) {$T$};
		\node [style=gate] (124) at (0.75, -6) {$S$};
		\node [style=none] (127) at (5.5, -7.25) {};
		\node [style=none] (128) at (5.5, -8.25) {};
		\node [style=none] (129) at (7.5, -8.25) {};
		\node [style=none] (130) at (7.5, -7.25) {};
		\node [style=none] (131) at (4.75, -8.25) {$\ket{T}$};
		\node [style=none] (132) at (5.5, -9.25) {};
		\node [style=none] (133) at (7.5, -9.25) {};
		\node [style=none] (134) at (4.75, -9.25) {$\ket{S}$};
		\node [style=none] (135) at (5.5, -10.25) {};
		\node [style=none] (136) at (7.5, -10.25) {};
		\node [style=none] (137) at (4.75, -10.25) {$\ket{Z}$};
		\node [style=none] (138) at (5.5, -6) {};
		\node [style=none] (139) at (7.5, -6) {};
		\node [style=none] (140) at (5.5, -4.75) {};
		\node [style=none] (141) at (7.5, -4.75) {};
		\node [style=none] (142) at (3, -7.75) {=};
		\node [style=none] (143) at (3, -6.75) {\eqref{eq:cat-T-repeated-circ}};
		\node [style=gate] (144) at (6.5, -4.75) {$T$};
		\node [style=gate] (145) at (6.5, -6) {$S$};
		\node [style=gate] (146) at (6.5, -7.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (25.center);
		\draw (24.center) to (27.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (54) to (53);
		\draw (56) to (55);
		\draw (58) to (57);
		\draw (62.center) to (61.center);
		\draw (60.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (81) to (80);
		\draw (83) to (82);
		\draw (86.center) to (85.center);
		\draw (84.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw (105) to (104);
		\draw (108.center) to (107.center);
		\draw (106.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (129.center) to (128.center);
		\draw (127.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/catalysis-universality-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, -1) {=};
		\node [style=wide left state] (32) at (-8.75, -1) {$\psi$};
		\node [style=big gate] (33) at (-7.25, -1) {$C$};
		\node [style=big gate] (34) at (-5.75, -1) {$\mathcal{O}$};
		\node [style=big gate] (35) at (-4.25, -1) {$C^\dagger$};
		\node [style=wide right state] (36) at (-2.375, -1) {$\psi$};
		\node [style=none] (37) at (-8.5, -0.25) {};
		\node [style=none] (38) at (-2.625, -0.25) {};
		\node [style=none] (39) at (-8.5, -1.75) {};
		\node [style=none] (40) at (-2.625, -1.75) {};
		\node [style=none] (41) at (-8, -0.75) {$\vdots$};
		\node [style=none] (42) at (-3.125, -0.75) {$\vdots$};
		\node [style=wide left state] (52) at (0.5, 0) {$\psi$};
		\node [style=big gate] (53) at (2, 0) {$C$};
		\node [style=big gate] (54) at (3.5, 0) {$\mathcal{O}$};
		\node [style=big gate] (55) at (5, 0) {$C^\dagger$};
		\node [style=wide right state] (56) at (6.875, 0) {$\psi$};
		\node [style=none] (57) at (0.75, 0.75) {};
		\node [style=none] (58) at (6.625, 0.75) {};
		\node [style=none] (59) at (0.75, -0.75) {};
		\node [style=none] (60) at (6.625, -0.75) {};
		\node [style=none] (61) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (62) at (6.125, 0.25) {$\vdots$};
		\node [style=wide left state] (63) at (0.425, -2.25) {$c$};
		\node [style=none] (64) at (0.75, -1.5) {};
		\node [style=none] (65) at (0.75, -3) {};
		\node [style=none] (66) at (1.25, -2) {$\vdots$};
		\node [style=none] (67) at (6.625, -1.5) {};
		\node [style=none] (68) at (6.625, -3) {};
		\node [style=none] (69) at (6.125, -2) {$\vdots$};
		\node [style=wide right state] (70) at (7, -2.25) {$c$};
		\node [style=none] (71) at (8.5, -1) {=};
		\node [style=wide left state] (72) at (10.075, 0) {$\psi$};
		\node [style=big gate, minimum height=2.2cm] (73) at (11.825, -1.125) {$C'$};
		\node [style=big gate] (74) at (13.325, 0) {$\mathcal{O}$};
		\node [style=big gate, minimum height=2.2cm] (75) at (15.325, -1.125) {$(C')^\dagger$};
		\node [style=wide right state] (76) at (17.45, 0) {$\psi$};
		\node [style=none] (77) at (10.325, 0.75) {};
		\node [style=none] (78) at (17.2, 0.75) {};
		\node [style=none] (79) at (10.325, -0.75) {};
		\node [style=none] (80) at (17.2, -0.75) {};
		\node [style=none] (81) at (10.825, 0.25) {$\vdots$};
		\node [style=none] (82) at (16.7, 0.25) {$\vdots$};
		\node [style=wide left state] (83) at (10, -2.25) {$c$};
		\node [style=none] (84) at (10.325, -1.5) {};
		\node [style=none] (85) at (10.325, -3) {};
		\node [style=none] (86) at (10.825, -2) {$\vdots$};
		\node [style=none] (87) at (17.2, -1.5) {};
		\node [style=none] (88) at (17.2, -3) {};
		\node [style=none] (89) at (16.7, -2) {$\vdots$};
		\node [style=wide right state] (90) at (17.575, -2.25) {$c$};
		\node [style=none] (92) at (13.325, -2) {$\vdots$};
		\node [style=none] (93) at (-9.425, -6.25) {=};
		\node [style=wide left state] (94) at (-6.5, -5.25) {$\psi$};
		\node [style=big gate, minimum height=2.2cm] (95) at (-4.75, -6.375) {$C'$};
		\node [style=big gate] (96) at (-3.25, -5.25) {$\mathcal{O}$};
		\node [style=big gate, minimum height=2.2cm] (97) at (-1.25, -6.375) {$(C')^\dagger$};
		\node [style=wide right state] (98) at (0.875, -5.25) {$\psi$};
		\node [style=none] (99) at (-6.25, -4.5) {};
		\node [style=none] (100) at (0.625, -4.5) {};
		\node [style=none] (101) at (-6.25, -6) {};
		\node [style=none] (102) at (0.625, -6) {};
		\node [style=none] (103) at (-5.75, -5) {$\vdots$};
		\node [style=none] (104) at (0.125, -5) {$\vdots$};
		\node [style=wide left state] (105) at (-6.575, -7.5) {$\psi_j$};
		\node [style=none] (106) at (-6.25, -6.75) {};
		\node [style=none] (107) at (-6.25, -8.25) {};
		\node [style=none] (108) at (-5.75, -7.25) {$\vdots$};
		\node [style=none] (109) at (0.625, -6.75) {};
		\node [style=none] (110) at (0.625, -8.25) {};
		\node [style=none] (111) at (0.125, -7.25) {$\vdots$};
		\node [style=wide right state] (112) at (1, -7.5) {$\psi_j$};
		\node [style=none] (113) at (-3.25, -7.25) {$\vdots$};
		\node [style=none] (114) at (-8, -6.25) {$\sum_j \lambda_j$};
		\node [style=none] (115) at (2.575, -6.25) {=};
		\node [style=wide left state] (116) at (5.5, -5.25) {$\psi$};
		\node [style=big gate, minimum height=2.4cm] (117) at (9, -6.5) {$C'$};
		\node [style=big gate] (118) at (10.5, -5.25) {$\mathcal{O}$};
		\node [style=big gate, minimum height=2.4cm] (119) at (12.5, -6.5) {$(C')^\dagger$};
		\node [style=wide right state] (120) at (17.375, -5.25) {$\psi$};
		\node [style=none] (121) at (5.75, -4.5) {};
		\node [style=none] (122) at (17.125, -4.5) {};
		\node [style=none] (123) at (5.75, -6) {};
		\node [style=none] (124) at (17.125, -6) {};
		\node [style=none] (125) at (6.25, -5) {$\vdots$};
		\node [style=none] (126) at (16.625, -5) {$\vdots$};
		\node [style=ket] (128) at (5.5, -7) {$0$};
		\node [style=ket] (129) at (5.5, -8.5) {$0$};
		\node [style=none] (130) at (6.25, -7.5) {$\vdots$};
		\node [style=bra] (131) at (17.125, -7) {$0$};
		\node [style=bra] (132) at (17.125, -8.5) {$0$};
		\node [style=none] (133) at (16.375, -7.5) {$\vdots$};
		\node [style=none] (135) at (10.5, -7.5) {$\vdots$};
		\node [style=none] (136) at (4, -6.25) {$\sum_j \lambda_j$};
		\node [style=big gate] (137) at (7.325, -7.75) {$C_j$};
		\node [style=big gate] (138) at (15.075, -7.75) {$(C_j)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (65.center) to (68.center);
		\draw (67.center) to (64.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (85.center) to (88.center);
		\draw (87.center) to (84.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (107.center) to (110.center);
		\draw (109.center) to (106.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw (129) to (132);
		\draw (131) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-catalysis-completeness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=medium box] (1) at (-2.5, 0) {$D'_1$};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=hadamard] (8) at (-2.5, -1.5) {$i$};
		\node [style=medium box] (9) at (2.5, 0) {$D'_2$};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (4, -0.75) {};
		\node [style=none] (14) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (15) at (3.5, 0.25) {$\vdots$};
		\node [style=hadamard] (16) at (2.5, -1.5) {$i$};
		\node [style=none] (17) at (0, 1) {(*)};
		\node [style=medium box] (18) at (-7.5, 0) {$D_1$};
		\node [style=none] (19) at (-9, 0.75) {};
		\node [style=none] (20) at (-6, 0.75) {};
		\node [style=none] (21) at (-9, -0.75) {};
		\node [style=none] (22) at (-6, -0.75) {};
		\node [style=none] (23) at (-8.5, 0.25) {$\vdots$};
		\node [style=none] (24) at (-6.5, 0.25) {$\vdots$};
		\node [style=none] (25) at (-5, 0) {=};
		\node [style=medium box] (26) at (7, 0) {$D_2$};
		\node [style=none] (27) at (5.5, 0.75) {};
		\node [style=none] (28) at (8.5, 0.75) {};
		\node [style=none] (29) at (5.5, -0.75) {};
		\node [style=none] (30) at (8.5, -0.75) {};
		\node [style=none] (31) at (6, 0.25) {$\vdots$};
		\node [style=none] (32) at (8, 0.25) {$\vdots$};
		\node [style=none] (33) at (4.75, 0) {=};
		\node [style=none] (34) at (-5, 1) {\eqref{eq:H-box-catalysis}};
		\node [style=none] (35) at (4.75, 1) {\eqref{eq:H-box-catalysis}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (1) to (8);
		\draw (12.center) to (13.center);
		\draw (11.center) to (10.center);
		\draw (9) to (16);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-catalysis-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {=};
		\node [style=medium box] (8) at (-2.5, 0) {$D'_1$};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (14) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=medium box] (16) at (2.5, 0) {$D'_2$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (4, -0.75) {};
		\node [style=none] (21) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (3.5, 0.25) {$\vdots$};
		\node [style=none] (23) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (8) to (15.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw (16) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-catalysis-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.5, 0) {$D$};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=medium box] (8) at (2.5, 0) {$D'$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (4, -0.75) {};
		\node [style=none] (13) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (14) at (3.5, 0.25) {$\vdots$};
		\node [style=hadamard] (15) at (2.5, -1.5) {$i$};
		\node [style=none] (16) at (0, 1) {\eqref{eq:H-box-catalysis}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (8) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectation-value-T-cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide left state] (0) at (-10, 0) {$\psi$};
		\node [style=big gate, minimum height=1.6cm] (1) at (-8.25, -0.625) {$C'$};
		\node [style=big gate] (2) at (-6.75, 0) {$\mathcal{O}$};
		\node [style=big gate, minimum height=1.6cm] (3) at (-4.75, -0.625) {$(C')^\dagger$};
		\node [style=wide right state] (4) at (-2.625, 0) {$\psi$};
		\node [style=none] (5) at (-9.75, 0.75) {};
		\node [style=none] (6) at (-2.875, 0.75) {};
		\node [style=none] (7) at (-9.75, -0.75) {};
		\node [style=none] (8) at (-2.875, -0.75) {};
		\node [style=none] (9) at (-9.25, 0.25) {$\vdots$};
		\node [style=none] (10) at (-3.375, 0.25) {$\vdots$};
		\node [style=Z phase dot] (11) at (-10, -1.75) {$\frac\pi4$};
		\node [style=Z phase dot] (12) at (-2.375, -1.75) {$\ -\frac\pi4~$};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=wide left state] (14) at (1.75, 0) {$\psi$};
		\node [style=big gate] (15) at (3.5, 0) {$C$};
		\node [style=big gate] (16) at (5, 0) {$\mathcal{O}$};
		\node [style=big gate] (17) at (7, 0) {$C^\dagger$};
		\node [style=wide right state] (18) at (9.125, 0) {$\psi$};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (8.875, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (8.875, -0.75) {};
		\node [style=none] (23) at (2.5, 0.25) {$\vdots$};
		\node [style=none] (24) at (8.375, 0.25) {$\vdots$};
		\node [style=Z phase dot] (25) at (3.5, -1.75) {$\frac\pi4$};
		\node [style=Z phase dot] (26) at (7, -1.75) {$\ -\frac\pi4~$};
		\node [style=none] (27) at (0, 1) {\eqref{eq:cat-CS-T}};
		\node [style=none] (28) at (-11.25, -1.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (29) at (-1, -1.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (30) at (2.25, -1.75) {$\frac12$};
		\node [style=none] (31) at (0, -4.5) {=};
		\node [style=wide left state] (32) at (1.75, -4.5) {$\psi$};
		\node [style=big gate] (33) at (3.5, -4.5) {$C$};
		\node [style=big gate] (34) at (5, -4.5) {$\mathcal{O}$};
		\node [style=big gate] (35) at (7, -4.5) {$C^\dagger$};
		\node [style=wide right state] (36) at (9.125, -4.5) {$\psi$};
		\node [style=none] (37) at (2, -3.75) {};
		\node [style=none] (38) at (8.875, -3.75) {};
		\node [style=none] (39) at (2, -5.25) {};
		\node [style=none] (40) at (8.875, -5.25) {};
		\node [style=none] (41) at (2.5, -4.25) {$\vdots$};
		\node [style=none] (42) at (8.375, -4.25) {$\vdots$};
		\node [style=none] (45) at (0, -3.5) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11) to (12);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (25) to (26);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectation-value-T-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide left state] (0) at (-9.25, 0) {$\psi$};
		\node [style=big gate, minimum height=1.6cm] (1) at (-7.5, -0.625) {$C'$};
		\node [style=big gate] (2) at (-6, 0) {$\mathcal{O}$};
		\node [style=big gate, minimum height=1.6cm] (3) at (-4, -0.625) {$(C')^\dagger$};
		\node [style=wide right state] (4) at (-1.875, 0) {$\psi$};
		\node [style=none] (5) at (-9, 0.75) {};
		\node [style=none] (6) at (-2.125, 0.75) {};
		\node [style=none] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (-2.125, -0.75) {};
		\node [style=none] (9) at (-8.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (-2.625, 0.25) {$\vdots$};
		\node [style=Z phase dot] (11) at (-9.25, -1.75) {$\frac\pi4$};
		\node [style=Z phase dot] (12) at (-1.625, -1.75) {$\ -\frac\pi4~$};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (27) at (0, 1) {\eqref{eq:cat-CS-T}};
		\node [style=none] (28) at (-10.5, -1.75) {$\frac12$};
		\node [style=wide left state] (29) at (3, 0) {$\psi$};
		\node [style=big gate, minimum height=1.6cm] (30) at (4.75, -0.625) {$C'$};
		\node [style=big gate] (31) at (6.25, 0) {$\mathcal{O}$};
		\node [style=big gate, minimum height=1.6cm] (32) at (8.25, -0.625) {$(C')^\dagger$};
		\node [style=wide right state] (33) at (10.375, 0) {$\psi$};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=none] (35) at (10.125, 0.75) {};
		\node [style=none] (36) at (3.25, -0.75) {};
		\node [style=none] (37) at (10.125, -0.75) {};
		\node [style=none] (38) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (39) at (9.625, 0.25) {$\vdots$};
		\node [style=Z phase dot] (40) at (3.5, -1.75) {$\frac\pi4$};
		\node [style=none] (42) at (1.5, 0) {$\frac12$};
		\node [style=Z phase dot] (43) at (2.375, -1.75) {$\ -\frac\pi4~$};
		\node [style=none] (44) at (1.625, -2.75) {};
		\node [style=none] (45) at (9.75, -2.75) {};
		\node [style=none] (46) at (9.75, -1.75) {};
		\node [style=none] (47) at (1.625, -1.75) {};
		\node [style=wide left state] (48) at (-9.125, -4.75) {$\psi$};
		\node [style=big gate, minimum height=1.6cm] (49) at (-7.375, -5.375) {$C'$};
		\node [style=big gate] (50) at (-5.875, -4.75) {$\mathcal{O}$};
		\node [style=big gate, minimum height=1.6cm] (51) at (-3.875, -5.375) {$(C')^\dagger$};
		\node [style=wide right state] (52) at (-1.75, -4.75) {$\psi$};
		\node [style=none] (53) at (-8.875, -4) {};
		\node [style=none] (54) at (-2, -4) {};
		\node [style=none] (55) at (-8.875, -5.5) {};
		\node [style=none] (56) at (-2, -5.5) {};
		\node [style=none] (57) at (-8.375, -4.5) {$\vdots$};
		\node [style=none] (58) at (-2.5, -4.5) {$\vdots$};
		\node [style=left state] (59) at (-8.625, -6.5) {};
		\node [style=right state] (61) at (-10.25, -6.5) {};
		\node [style=none] (62) at (-10.75, -7.5) {};
		\node [style=none] (63) at (-2.375, -7.5) {};
		\node [style=none] (64) at (-2.375, -6.5) {};
		\node [style=none] (65) at (-10.75, -6.5) {};
		\node [style=none] (66) at (-10.25, -6.5) {{\scriptsize $\phi_j$}};
		\node [style=none] (67) at (-8.625, -6.5) {{\scriptsize $\phi_j$}};
		\node [style=none] (68) at (-13.5, -4.75) {=};
		\node [style=none] (69) at (-13.5, -3.75) {\eqref{eq:ketbra-T-decomp}};
		\node [style=none] (70) at (-12.25, -6.5) {$\sum_j\lambda_j$};
		\node [style=none] (71) at (0, -4.75) {=};
		\node [style=wide left state] (72) at (4, -4.75) {$\psi$};
		\node [style=big gate, minimum height=1.6cm] (73) at (5.75, -5.375) {$C'$};
		\node [style=big gate] (74) at (7.25, -4.75) {$\mathcal{O}$};
		\node [style=big gate, minimum height=1.6cm] (75) at (9.25, -5.375) {$(C')^\dagger$};
		\node [style=wide right state] (76) at (11.375, -4.75) {$\psi$};
		\node [style=none] (77) at (4.25, -4) {};
		\node [style=none] (78) at (11.125, -4) {};
		\node [style=none] (79) at (4.25, -5.5) {};
		\node [style=none] (80) at (11.125, -5.5) {};
		\node [style=none] (81) at (4.75, -4.5) {$\vdots$};
		\node [style=none] (82) at (10.625, -4.5) {$\vdots$};
		\node [style=left state] (83) at (4, -6.5) {};
		\node [style=right state] (84) at (11.375, -6.5) {};
		\node [style=none] (89) at (11.375, -6.5) {{\scriptsize $\phi_j$}};
		\node [style=none] (90) at (4, -6.5) {{\scriptsize $\phi_j$}};
		\node [style=none] (91) at (1.875, -4.75) {$\sum_j\lambda_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11) to (12);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (44.center) to (45.center);
		\draw [bend left=90, looseness=1.50] (46.center) to (45.center);
		\draw (46.center) to (40);
		\draw [in=180, out=-180, looseness=1.50] (47.center) to (44.center);
		\draw (47.center) to (43);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (62.center) to (63.center);
		\draw [bend left=90, looseness=1.50] (64.center) to (63.center);
		\draw (64.center) to (59);
		\draw [in=180, out=-180, looseness=1.50] (65.center) to (62.center);
		\draw (65.center) to (61);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectation-value-j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide left state] (0) at (-3.25, 0) {$\psi_j$};
		\node [style=big gate] (1) at (-1.5, 0) {$V_j$};
		\node [style=big gate] (2) at (0, 0) {$\mathcal{O}_j$};
		\node [style=big gate] (3) at (1.5, 0) {$V_j^\dagger$};
		\node [style=wide right state] (4) at (3.25, 0) {$\psi_j$};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=none] (9) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (2.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectation-value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide left state] (0) at (-1, 0) {$\psi$};
		\node [style=big gate] (1) at (0.75, 0) {$U$};
		\node [style=big gate] (2) at (2.25, 0) {$\mathcal{O}$};
		\node [style=big gate] (3) at (3.75, 0) {$U^\dagger$};
		\node [style=wide right state] (4) at (5.5, 0) {$\psi$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (5.25, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (5.25, -0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (10) at (4.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-3.375, 0.75) {$a$};
		\node [style=none] (1) at (-1.125, 0) {};
		\node [style=hadamard] (2) at (-3.375, -0.75) {$b$};
		\node [style=white dot] (3) at (-1.875, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.875, 0) {};
		\node [style=hadamard] (6) at (1.375, 0) {$ab$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=white dot] (7) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-dfn-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0) {$\neg$};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=small hadamard] (6) at (4.05, 0.35) {};
		\node [style=small hadamard] (7) at (4.475, 0.95) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=gray dot] (14) at (3, 0) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (3.05, 0.75) {$\cdots$};
		\node [style=none] (20) at (3.05, -0.75) {$\cdots$};
		\node [style=none] (21) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (22) at (-1.95, -0.75) {$\cdots$};
		\node [style=st] (23) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (18.center);
		\draw [in=-135, out=15, looseness=0.75] (14) to (6);
		\draw [in=-105, out=45] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=small hadamard] (2) at (-1.25, -1) {};
		\node [style=white dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (-3.5, 0) {$\neg$};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=small hadamard] (12) at (3.75, -1) {};
		\node [style=gray phase dot] (13) at (1.5, 0) {$\neg$};
		\node [style=small hadamard] (14) at (1.25, -1) {};
		\node [style=white dot] (15) at (2.5, 1) {};
		\node [style=white dot] (16) at (2, -1) {};
		\node [style=white dot] (17) at (3, -1) {};
		\node [style=white dot] (18) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (2);
		\draw [bend right=15] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left] (15) to (12);
		\draw [bend right=15] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gate-on-ancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=X dot] (1) at (-5, -0.75) {};
		\node [style=X dot] (2) at (-1, -0.75) {};
		\node [style=X dot] (3) at (-4, -0.75) {};
		\node [style=X dot] (4) at (-2, -0.75) {};
		\node [style=Z phase dot] (5) at (-3, -0.75) {$\alpha$};
		\node [style=Z dot] (6) at (-4, 0.75) {};
		\node [style=Z dot] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=X dot] (13) at (2, -0.75) {};
		\node [style=X dot] (14) at (4, -0.75) {};
		\node [style=Z phase dot] (15) at (3, -0.75) {$\alpha$};
		\node [style=Z dot] (16) at (2, 0.5) {};
		\node [style=Z dot] (17) at (4, 0.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (0, 1) {\spiderrule};
		\node [style=none] (20) at (6, 0) {=};
		\node [style=none] (21) at (7, 0.25) {};
		\node [style=Z phase dot] (24) at (9, -0.75) {$\alpha$};
		\node [style=Z dot] (25) at (8, 0.25) {};
		\node [style=Z dot] (26) at (10, 0.25) {};
		\node [style=none] (27) at (11, 0.25) {};
		\node [style=none] (28) at (6, 1) {\idrule};
		\node [style=none] (29) at (12, 0) {=};
		\node [style=none] (30) at (13, 0) {};
		\node [style=Z phase dot] (31) at (14, 0) {$\alpha$};
		\node [style=none] (34) at (15, 0) {};
		\node [style=none] (35) at (12, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (6) to (3);
		\draw (1) to (2);
		\draw (6) to (7);
		\draw (7) to (4);
		\draw (7) to (8.center);
		\draw (10.center) to (16);
		\draw (16) to (13);
		\draw (16) to (17);
		\draw (17) to (14);
		\draw (17) to (18.center);
		\draw (13) to (14);
		\draw (21.center) to (25);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24);
		\draw (24) to (26);
		\draw (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gate-on-ancillae.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {};
		\node [style=X dot] (1) at (7, -1) {};
		\node [style=X dot] (2) at (14.25, -1) {};
		\node [style=X dot] (3) at (8, -1) {};
		\node [style=Z phase dot] (5) at (10.5, -1) {$\frac\pi8$};
		\node [style=Z dot] (6) at (8, 0) {};
		\node [style=none] (8) at (14.25, 0) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=Z phase dot] (27) at (-2.5, 0) {$\frac{11}{8}\pi$};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=Z phase dot] (30) at (2, 0) {$\pi$};
		\node [style=none] (31) at (5, 0) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\frac\pi4$};
		\node [style=Z phase dot] (33) at (4, 0) {$\frac\pi8$};
		\node [style=none] (34) at (6, 0) {=};
		\node [style=X dot] (35) at (7, -2) {};
		\node [style=X dot] (36) at (14.25, -2) {};
		\node [style=X dot] (37) at (8.75, -2) {};
		\node [style=Z phase dot] (39) at (10.5, -2) {$\frac\pi4$};
		\node [style=X dot] (40) at (7, -3) {};
		\node [style=X dot] (41) at (14.25, -3) {};
		\node [style=Z phase dot] (44) at (10.5, -3) {$\frac\pi2$};
		\node [style=X dot] (45) at (7, -4) {};
		\node [style=X dot] (46) at (14.25, -4) {};
		\node [style=X dot] (47) at (9.5, -4) {};
		\node [style=Z phase dot] (49) at (10.5, -4) {$\pi$};
		\node [style=Z dot] (50) at (8.75, 0) {};
		\node [style=Z dot] (51) at (9.5, 0) {};
		\node [style=X dot] (52) at (13.25, -1) {};
		\node [style=Z dot] (53) at (13.25, 0) {};
		\node [style=X dot] (54) at (12.5, -2) {};
		\node [style=X dot] (55) at (11.75, -4) {};
		\node [style=Z dot] (56) at (12.5, 0) {};
		\node [style=Z dot] (57) at (11.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (6) to (3);
		\draw (1) to (2);
		\draw (26.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (35) to (36);
		\draw (40) to (41);
		\draw (45) to (46);
		\draw (50) to (37);
		\draw (47) to (51);
		\draw (53) to (52);
		\draw (56) to (54);
		\draw (55) to (57);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gate-via-catalysis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 4) {};
		\node [style=X dot] (1) at (2, 3) {};
		\node [style=X dot] (2) at (9.5, 3) {};
		\node [style=X dot] (3) at (3, 3) {};
		\node [style=Z dot] (5) at (3, 4) {};
		\node [style=none] (6) at (9.5, 4) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=Z phase dot] (9) at (-2.5, 0) {$\frac{11}{8}\pi$};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=X dot] (17) at (2, 2) {};
		\node [style=X dot] (18) at (9.5, 2) {};
		\node [style=X dot] (19) at (3.75, 2) {};
		\node [style=X dot] (21) at (2, 1) {};
		\node [style=X dot] (22) at (9.5, 1) {};
		\node [style=X dot] (24) at (2, 0) {};
		\node [style=X dot] (25) at (9.5, 0) {};
		\node [style=X dot] (26) at (4.5, 0) {};
		\node [style=Z dot] (28) at (3.75, 4) {};
		\node [style=Z dot] (29) at (4.5, 4) {};
		\node [style=X dot] (30) at (8.5, 3) {};
		\node [style=Z dot] (31) at (8.5, 4) {};
		\node [style=X dot] (32) at (7.75, 2) {};
		\node [style=X dot] (33) at (7, 0) {};
		\node [style=Z dot] (34) at (7.75, 4) {};
		\node [style=Z dot] (35) at (7, 4) {};
		\node [style=Z phase dot] (36) at (2, -1) {$\ -\frac\pi8~$};
		\node [style=none] (37) at (9.5, -1) {};
		\node [style=Z phase dot] (38) at (2, -2) {$\ -\frac\pi4~$};
		\node [style=none] (39) at (9.5, -2) {};
		\node [style=Z phase dot] (40) at (2, -3) {$\ -\frac\pi2~$};
		\node [style=none] (41) at (9.5, -3) {};
		\node [style=Z phase dot] (42) at (2, -4) {$\pi$};
		\node [style=none] (43) at (9.5, -4) {};
		\node [style=large box, minimum height=4.6cm] (44) at (5.75, 0) {Add};
		\node [style=Z phase dot] (45) at (-3.75, -1) {$\ -\frac\pi8~$};
		\node [style=none] (46) at (-1.25, -1) {};
		\node [style=Z phase dot] (47) at (-3.75, -2) {$\ -\frac\pi4~$};
		\node [style=none] (48) at (-1.25, -2) {};
		\node [style=Z phase dot] (49) at (-3.75, -3) {$\ -\frac\pi2~$};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=Z phase dot] (51) at (-3.75, -4) {$\pi$};
		\node [style=none] (52) at (-1.25, -4) {};
		\node [style=none] (53) at (0, 2) {\eqref{eq:phase-gate-on-ancillae}};
		\node [style=none] (54) at (0, 1) {\eqref{eq:cat-addition-circ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (3);
		\draw (1) to (2);
		\draw (8.center) to (10.center);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (24) to (25);
		\draw (28) to (19);
		\draw (26) to (29);
		\draw (31) to (30);
		\draw (34) to (32);
		\draw (33) to (35);
		\draw (6.center) to (5);
		\draw (37.center) to (36);
		\draw (39.center) to (38);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw (46.center) to (45);
		\draw (48.center) to (47);
		\draw (50.center) to (49);
		\draw (52.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toffoli-hbox.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=white dot] (15) at (-0.75, 1) {};
		\node [style=white dot] (16) at (-0.75, 0) {};
		\node [style=gray dot] (17) at (0.75, -1) {};
		\node [style=hadamard] (18) at (0, 0.5) {};
		\node [style=hadamard] (19) at (0.45, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (15) to (18);
		\draw (18) to (16);
		\draw (18) to (19);
		\draw (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=Z dot] (7) at (0, 0) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

